Efficient closed-form estimation of large spatial autoregressions

Newton-step approximations to pseudo maximum likelihood estimates of spatial autoregressive models with a large number of parameters are examined, in the sense that the parameter space grows slowly as a function of sample size. These have the same asymptotic efficiency properties as maximum likelihood under Gaussianity but are of closed form. Hence they are computationally simple and free from compactness assumptions, thereby avoiding two notorious pitfalls of implicitly defined estimates of large spatial autoregressions. For an initial least squares estimate, the Newton step can also lead to weaker regularity conditions for a central limit theorem than those extant in the literature. A simulation study demonstrates excellent finite sample gains from Newton iterations, especially in large multiparameter models for which grid search is costly. A small empirical illustration shows improvements in estimation precision with real data.

==> (inline-0) <==
\begin{tabular}{c|cccc|cccc|cccc}
&\multicolumn{4}{c}{$n=200$}&\multicolumn{4}{c}{$n=400$}&\multicolumn{4}{c}{$n=800$}\\
\midrule
$p=2$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$\\
\midrule
$\lambda_1$&    0.4488 & 0.4381 & 0.4153 & 0.4148 & 0.4198 & 0.4144 & 0.4037 & 0.4037 & 0.4251 & 0.4061 & 0.3997 & 0.3997 \\ 
                                                                                                           
$\lambda_2$&    0.4582 & 0.4611 & 0.4812 & 0.4818 & 0.4834 & 0.4843 & 0.4942 & 0.4942 & 0.4769 & 0.4934 & 0.4992 & 0.4992 \\ 
                                                                                                           
$\beta_1$ &   0.9265 & 0.9922 & 1.0164 & 1.0160 & 0.9612 & 1.0002 & 1.0083 & 1.0082 & 0.9832 & 1.0052 & 1.0100 & 1.0101 \\ 
                                                                                                           
$\beta_2$ &   0.4586 & 0.5061 & 0.5218 & 0.5211 & 0.4858 & 0.5120 & 0.5168 & 0.5166 & 0.4862 & 0.5011 & 0.5044 & 0.5044 \\ 
\midrule
                                         $p=4$\\
                                         \midrule                                                       
$\lambda_1$ &   0.3021 & 0.3006 & 0.3008 & 0.2999 & 0.3181 & 0.3085 & 0.3079 & 0.3110 & 0.3237 & 0.3010 & 0.2975 & 0.2975 \\
$\lambda_2$ &   0.3512 & 0.2922 & 0.2219 & 0.2236 & 0.2469 & 0.2361 & 0.1888 & 0.1821 & 0.2209 & 0.2146 & 0.2042 & 0.2042 \\
$\lambda_3$ &   0.1695 & 0.2729 & 0.2956 & 0.2905 & 0.2233 & 0.2254 & 0.2410 & 0.2469 & 0.2104 & 0.2145 & 0.2060 & 0.2059 \\
$\lambda_4$ &   0.0937 & 0.0365 & 0.0799 & 0.0841 & 0.1207 & 0.1293 & 0.1603 & 0.1583 & 0.1499 & 0.1690 & 0.1908 & 0.1910 \\
$\beta_1$ &   0.8371 & 0.9562 & 0.9988 & 0.9993 & 0.9036 & 0.9871 & 1.0033 & 1.0027 & 0.9524 & 1.0047 & 1.0113 & 1.0114 \\
$\beta_2$ &   0.4064 & 0.4890 & 0.5101 & 0.5103 & 0.4574 & 0.5108 & 0.5159 & 0.5153 & 0.4723 & 0.5050 & 0.5068 & 0.5069 \\
\midrule
                                         $p=6$\\
                                         \midrule                     
$\lambda_1$ &   0.1678 & 0.1759 & 0.1774 & 0.1769 & 0.1727 & 0.1628 & 0.1570 & 0.1566 & 0.1742 & 0.1507 & 0.1493 & 0.1495 \\

$\lambda_2$ &   0.2756 & 0.2017 & 0.1373 & 0.1420 & 0.2225 & 0.1662 & 0.1383 & 0.1392 & 0.1878 & 0.1547 & 0.1525 & 0.1511 \\
$\lambda_3$ &   0.1046 & 0.1401 & 0.1856 & 0.1815 & 0.1279 & 0.1467 & 0.1641 & 0.1629 & 0.1361 & 0.1531 & 0.1490 & 0.1515 \\
$\lambda_4$ &   0.2741 & 0.2885 & 0.2149 & 0.2029 & 0.1587 & 0.2026 & 0.1564 & 0.1613 & 0.1488 & 0.1720 & 0.1487 & 0.1459 \\
$\lambda_5$ &   -0.0390 & 0.0475 & 0.1085 & 0.1216 & 0.1522 & 0.1753 & 0.1870 & 0.1761 & 0.1700 & 0.1439 & 0.1613 & 0.1636 \\
$\lambda_6$ &   0.1390 & 0.0496 & 0.0749 & 0.0736 & 0.0794 & 0.0456 & 0.0949 & 0.1016 & 0.0906 & 0.1242 & 0.1374 & 0.1366 \\ 
$\beta_1$ &   0.7790 & 0.9346 & 0.9887 & 0.9893 & 0.8594 & 0.9802 & 1.0023 & 1.0034 & 0.9272 & 1.0064 & 1.0122 & 1.0124 \\ 
$\beta_2$ &   0.3812 & 0.4893 & 0.5109 & 0.5109 & 0.4349 & 0.5143 & 0.5193 & 0.5196 & 0.4590 & 0.5093 & 0.5090 & 0.5091 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
&\multicolumn{4}{c}{$n=200$}&\multicolumn{4}{c}{$n=400$}&\multicolumn{4}{c}{$n=800$}\\
\midrule
$p=2$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$\\
\midrule
  $\lambda_1$&  0.4715 & 0.4620 & 0.4266 & 0.4216 & 0.4728 & 0.4558 & 0.4325 & 0.4305 & 0.4055 & 0.4044 & 0.3978 & 0.3978 \\   
                                                                                                             
      $\lambda_2$&    0.4378 & 0.4402 & 0.4712 & 0.4761 & 0.4332 & 0.4454 & 0.4665 & 0.4685 & 0.4978 & 0.4951 & 0.5009 & 0.5010 \\   
                                                                                                             
$\beta_1$&    0.8999 & 0.9659 & 1.0062 & 1.0069 & 0.9413 & 0.9864 & 1.0050 & 1.0057 & 0.9699 & 1.0035 & 1.0107 & 1.0107 \\   
                                                                                                             
  $\beta_2$&  0.4507 & 0.4935 & 0.5174 & 0.5175 & 0.4591 & 0.4879 & 0.4998 & 0.5003 & 0.4770 & 0.4987 & 0.5023 & 0.5024 \\   
                                                                                         \midrule
                                         $p=4$\\
                                         \midrule                                                                                  
      $\lambda_1$&0.3136 & 0.3104 & 0.3118 & 0.3063 & 0.3501 & 0.3297 & 0.3165 & 0.3146 & 0.2934 & 0.2999 & 0.3021 & 0.3021 \\   
                                                                                                             
       $\lambda_2$&   0.3967 & 0.3464 & 0.2487 & 0.2515 & 0.2559 & 0.2536 & 0.2177 & 0.2179 & 0.2745 & 0.2271 & 0.1872 & 0.1870 \\   
                                                                                                             
       $\lambda_3$&   0.1082 & 0.2043 & 0.2898 & 0.2916 & 0.1745 & 0.2041 & 0.2145 & 0.2115 & 0.1853 & 0.2053 & 0.2319 & 0.2320 \\   
                                                                                                             
       $\lambda_4$&   0.1021 & 0.0455 & 0.0509 & 0.0518 & 0.1334 & 0.1149 & 0.1508 & 0.1556 & 0.1548 & 0.1676 & 0.1781 & 0.1781 \\   
                                                                                                             
 $\beta_1$&   0.7846 & 0.9075 & 0.9656 & 0.9653 & 0.8622 & 0.9635 & 0.9941 & 0.9944 & 0.9228 & 0.9947 & 1.0053 & 1.0054 \\   
                                                                                                             
  $\beta_2$&  0.3961 & 0.4735 & 0.4984 & 0.4975 & 0.4221 & 0.4881 & 0.5010 & 0.5014 & 0.4534 & 0.4977 & 0.4991 & 0.4991 \\   
                                              \midrule
                                         $p=6$\\
                                         \midrule                                                                                                                             
      $\lambda_1$&0.1583 & 0.1606 & 0.1642 & 0.1625 & 0.1866 & 0.1712 & 0.1605 & 0.1592 & 0.1365 & 0.1397 & 0.1450 & 0.1447 \\   
                                                                                                             
      $\lambda_2$&    0.3500 & 0.2670 & 0.1761 & 0.1787 & 0.2425 & 0.2043 & 0.1655 & 0.1675 & 0.2425 & 0.1750 & 0.1522 & 0.1515 \\   
                                                                                                             
      $\lambda_3$&    0.0776 & 0.0968 & 0.1614 & 0.1574 & 0.0057 & 0.0449 & 0.0897 & 0.0822 & 0.1076 & 0.1191 & 0.1471 & 0.1478 \\   
                                                                                                             
       $\lambda_4$&   0.2629 & 0.3275 & 0.2592 & 0.2579 & 0.4181 & 0.3746 & 0.2792 & 0.2825 & 0.2095 & 0.2412 & 0.1740 & 0.1737 \\   
                                                                                                             
          $\lambda_5$&-0.0027 & 0.0708 & 0.1706 & 0.1796 & -0.0390 & 0.0799 & 0.1547 & 0.1633 & 0.0987 & 0.1363 & 0.1579 & 0.1574 \\ 
                                                                                                             
          $\lambda_6$&0.0791 & -0.0166 & -0.0337 & -0.0385 & 0.1060 & 0.0285 & 0.0503 & 0.0450 & 0.1171 & 0.0885 & 0.1232 & 0.1243 \\
                                                                                                             
$\beta_1$&    0.7449 & 0.9029 & 0.9835 & 0.9852 & 0.8024 & 0.9418 & 0.9846 & 0.9855 & 0.8848 & 0.9911 & 1.0036 & 1.0038 \\   
                                                                                                             
$\beta_2$&    0.3700 & 0.4786 & 0.5224 & 0.5215 & 0.3948 & 0.4887 & 0.5035 & 0.5048 & 0.4332 & 0.5000 & 0.4984 & 0.4983 \\   
\bottomrule
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
&\multicolumn{4}{c}{$n=200$}&\multicolumn{4}{c}{$n=400$}&\multicolumn{4}{c}{$n=800$}\\
\midrule
$p=2$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$\\
\midrule
$\lambda_1$&    0.2708 & 0.0920 & 0.0564 & 0.0581 & 0.1338 & 0.0232 & 0.0160 & 0.0162 & 0.0595 & 0.0041 & 0.0026 & 0.0026 \\
                                                                                                          
$\lambda_2$&    0.2688 & 0.0890 & 0.0541 & 0.0544 & 0.1315 & 0.0220 & 0.0147 & 0.0147 & 0.0585 & 0.0040 & 0.0027 & 0.0027 \\
                                                                                                          
$\beta_1$&    0.0848 & 0.0593 & 0.0541 & 0.0571 & 0.0394 & 0.0257 & 0.0268 & 0.0277 & 0.0198 & 0.0124 & 0.0119 & 0.0119 \\
                                                                                                          
$\beta_2$&    0.0659 & 0.0490 & 0.0483 & 0.0517 & 0.0332 & 0.0234 & 0.0240 & 0.0246 & 0.0168 & 0.0115 & 0.0112 & 0.0112 \\
    \midrule
                                         $p=4$\\
                                         \midrule                                                                                                      
$\lambda_1$&    0.4368 & 0.1998 & 0.1416 & 0.1418 & 0.2197 & 0.0788 & 0.1164 & 0.1895 & 0.0862 & 0.0065 & 0.0035 & 0.0035 \\
                                                                                                          
$\lambda_2$&    1.8844 & 0.9538 & 0.6557 & 0.6544 & 0.9329 & 0.3404 & 0.3776 & 0.5522 & 0.3945 & 0.0351 & 0.0147 & 0.0147 \\
                                                                                                          
$\lambda_3$&    3.3021 & 1.9049 & 1.4072 & 1.3875 & 1.6625 & 0.5826 & 0.4328 & 0.5056 & 0.8284 & 0.0990 & 0.0322 & 0.0322 \\
                                                                                                          
$\lambda_4$&    1.5280 & 0.9705 & 0.7526 & 0.7441 & 0.7306 & 0.2520 & 0.1699 & 0.1824 & 0.3374 & 0.0461 & 0.0166 & 0.0165 \\
                                                                                                          
$\beta_2$&    0.1169 & 0.0846 & 0.0789 & 0.0797 & 0.0542 & 0.0348 & 0.0393 & 0.0485 & 0.0231 & 0.0137 & 0.0126 & 0.0126 \\
                                                                                                          
$\beta_2$&    0.0771 & 0.0644 & 0.0686 & 0.0704 & 0.0352 & 0.0282 & 0.0308 & 0.0360 & 0.0168 & 0.0123 & 0.0120 & 0.0120 \\
 \midrule
                                         $p=6$\\
                                         \midrule                                                                                                                               

$\lambda_1$&    0.4517 & 0.1945 & 0.1279 & 0.1242 & 0.2246 & 0.0622 & 0.0309 & 0.0287 & 0.0936 & 0.0082 & 0.0035 & 0.0036 \\
                                                                                                          
$\lambda_2$&    1.8930 & 0.9716 & 0.6408 & 0.6276 & 0.9502 & 0.3064 & 0.1582 & 0.1431 & 0.4118 & 0.0469 & 0.0211 & 0.0172 \\
                                                                                                          
$\lambda_3$&    3.6096 & 2.0848 & 1.4710 & 1.4689 & 2.0160 & 0.8173 & 0.4501 & 0.3993 & 0.9385 & 0.1365 & 0.0715 & 0.0515 \\
                                                                                                          
$\lambda_4$&    6.6252 & 4.0488 & 2.7290 & 2.7963 & 3.6232 & 1.5393 & 0.8754 & 0.8247 & 1.6112 & 0.2257 & 0.0968 & 0.0853 \\
                                                                                                          
$\lambda_5$&    9.7636 & 6.9952 & 5.3933 & 5.5213 & 5.4748 & 2.5178 & 1.4660 & 1.3992 & 2.3297 & 0.3602 & 0.1310 & 0.1482 \\
                                                                                                          
$\lambda_6$&    4.1165 & 3.1102 & 2.5321 & 2.5745 & 1.9934 & 0.8924 & 0.5186 & 0.4947 & 0.8629 & 0.1333 & 0.0503 & 0.0566 \\
                                                                                                          
$\beta_1$&    0.1418 & 0.0972 & 0.0905 & 0.0916 & 0.0662 & 0.0377 & 0.0318 & 0.0309 & 0.0278 & 0.0148 & 0.0132 & 0.0131 \\
                                                                                                          
$\beta_2$&    0.0769 & 0.0660 & 0.0744 & 0.0758 & 0.0378 & 0.0286 & 0.0271 & 0.0270 & 0.0175 & 0.0128 & 0.0125 & 0.0125 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
&\multicolumn{4}{c}{$n=200$}&\multicolumn{4}{c}{$n=400$}&\multicolumn{4}{c}{$n=800$}\\
\midrule
$p=2$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$\\
\midrule

$\lambda_1$& 0.4325 & 0.2335 & 0.1675 & 0.1642 & 0.2502 & 0.0999 & 0.0765 & 0.0755 & 0.1000 & 0.0095 & 0.0030 & 0.0030 \\  
                                                                                                            
$\lambda_2$&    0.4266 & 0.2262 & 0.1596 & 0.1556 & 0.2427 & 0.0936 & 0.0707 & 0.0696 & 0.0992 & 0.0092 & 0.0031 & 0.0031 \\  
                                                                                                            
$\beta_1$&    0.1355 & 0.1005 & 0.0966 & 0.0989 & 0.0650 & 0.0472 & 0.0477 & 0.0480 & 0.0295 & 0.0179 & 0.0168 & 0.0168 \\  
                                                                                                            
$\beta_2$&    0.0989 & 0.0778 & 0.0826 & 0.0848 & 0.0539 & 0.0383 & 0.0387 & 0.0390 & 0.0251 & 0.0164 & 0.0156 & 0.0156 \\  
              \midrule
                                         $p=4$\\
                                         \midrule                                                                                                                    
$\lambda_1$&    0.6466 & 0.3928 & 0.3568 & 0.3974 & 0.3465 & 0.1219 & 0.0788 & 0.0788 & 0.1533 & 0.0393 & 0.0327 & 0.0328 \\  
                                                                                                            
$\lambda_2$&    2.5815 & 1.6617 & 1.3660 & 1.4574 & 1.4694 & 0.6406 & 0.4449 & 0.4718 & 0.7129 & 0.1887 & 0.1406 & 0.1407 \\  
                                                                                                            
$\lambda_3$&    5.4552 & 3.9905 & 3.4192 & 3.4337 & 3.0272 & 1.6428 & 1.2006 & 1.2038 & 1.5214 & 0.4213 & 0.2783 & 0.2785 \\  
                                                                                                            
$\lambda_4$&    2.3061 & 1.7137 & 1.4596 & 1.4664 & 1.2423 & 0.6693 & 0.4696 & 0.4459 & 0.6005 & 0.1721 & 0.1123 & 0.1124 \\  
                                                                                                            
$\beta_1$&    0.1956 & 0.1553 & 0.1612 & 0.1769 & 0.0924 & 0.0612 & 0.0557 & 0.0580 & 0.0402 & 0.0246 & 0.0260 & 0.0260 \\  
                                                                                                            
$\beta_2$&    0.1105 & 0.1007 & 0.1250 & 0.1429 & 0.0579 & 0.0441 & 0.0460 & 0.0474 & 0.0270 & 0.0192 & 0.0209 & 0.0210 \\  
     \midrule
                                         $p=6$\\
                                         \midrule                                                                                                                             
$\lambda_1$&    0.6070 & 0.3161 & 0.2456 & 0.2536 & 0.3653 & 0.1450 & 0.0837 & 0.0876 & 0.1474 & 0.0221 & 0.0096 & 0.0095 \\  
                                                                                                            
$\lambda_2$&    2.4683 & 1.4365 & 1.0475 & 1.0406 & 1.4230 & 0.6889 & 0.4757 & 0.4834 & 0.6844 & 0.1429 & 0.0713 & 0.0721 \\  
                                                                                                            
$\lambda_3$&    5.0058 & 3.3374 & 2.5153 & 2.5688 & 3.5074 & 2.0217 & 1.5395 & 1.6457 & 1.5694 & 0.3715 & 0.1384 & 0.1338 \\  
                                                                                                            
$\lambda_4$&    9.1724 & 6.6282 & 4.9930 & 5.0256 & 6.3975 & 3.7914 & 2.6633 & 2.7654 & 2.4876 & 0.6532 & 0.3418 & 0.3397 \\  
                                                                                                            
$\lambda_5$&    12.9389 & 10.3626 & 8.4181 & 8.5079 & 9.7583 & 6.2570 & 4.3328 & 4.2820 & 3.6504 & 1.0522 & 0.5230 & 0.5185 \\
                                                                                                            
$\lambda_6$&    5.3635 & 4.4986 & 3.7806 & 3.8367 & 3.6693 & 2.4140 & 1.7002 & 1.6941 & 1.5609 & 0.5773 & 0.3346 & 0.3307 \\  
                                                                                                            
$\beta_1$&    0.2043 & 0.1626 & 0.1647 & 0.1711 & 0.1229 & 0.0839 & 0.0866 & 0.0932 & 0.0480 & 0.0247 & 0.0219 & 0.0219 \\  
                                                                                                            
$\beta_2$&    0.1222 & 0.1220 & 0.1547 & 0.1622 & 0.0657 & 0.0537 & 0.0687 & 0.0735 & 0.0285 & 0.0193 & 0.0193 & 0.0193 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
&\multicolumn{3}{c}{$n=200$}&\multicolumn{3}{c}{$n=400$}&\multicolumn{3}{c}{$n=800$}\\
\midrule                                   $p=2$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$\\
\midrule              
$\lambda_1$&    1.7153 &2.1714 & 2.1687 & 2.4010 & 2.9156 & 2.8782 & 3.7949 & 4.7436 & 4.7428 \\
                                                                                             
$\lambda_2$&    1.7376 &2.2054 & 2.2259 & 2.4464 & 2.9881 & 2.9891 & 3.8068 & 4.6181 & 4.6176 \\
                                                                                             
$\beta_1$&    1.1957 &  1.2528 & 1.2263 & 1.2386 & 1.2355 & 1.1936 & 1.2631 & 1.2884 & 1.2882 \\
                                                                                             
$\beta_2$&    1.1593 &  1.1720 & 1.1398 & 1.1907 & 1.1912 & 1.1630 & 1.2086 & 1.2257 & 1.2256 \\
                                \midrule
                                         $p=4$\\
                                         \midrule                                                                                                 
$\lambda_1$&    1.4788 &1.7373 & 1.7560 & 1.6691 & 1.5114 & 1.1593 & 3.6541 & 4.9734 & 4.9985 \\
                                                                                             
$\lambda_2$&    1.4056 &1.6729 & 1.6978 & 1.6553 & 1.6775 & 1.3799 & 3.3546 & 5.1613 & 5.1771 \\
                                                                                             
$\lambda_3$&    1.3166 &1.5146 & 1.5430 & 1.6893 & 1.9765 & 1.8648 & 2.8921 & 5.0092 & 5.0753 \\
                                                                                             
$\lambda_4$&    1.2547 &1.4118 & 1.4332 & 1.7027 & 2.0674 & 2.0299 & 2.7064 & 4.4333 & 4.5202 \\
                                                                                             
$\beta_1$&    1.1754 &  1.2238 & 1.2112 & 1.2485 & 1.2159 & 1.0953 & 1.2991 & 1.3505 & 1.3530 \\
                                                                                             
$\beta_2$&    1.0943 &  1.0783 & 1.0475 & 1.1169 & 1.0951 & 1.0150 & 1.1695 & 1.1853 & 1.1850\\
                                                                                                           \midrule
                                         $p=6$\\
                                         \midrule                      
$\lambda_1$&    1.5238 &1.8631 & 1.8977 & 1.9000 & 2.5526 & 2.8017 & 3.3835 & 5.1829 & 5.1846 \\
                                                                                             
$\lambda_2$&    1.3958 &1.6874 & 1.7349 & 1.7611 & 2.3462 & 2.5433 & 2.9643 & 4.3448 & 4.7316 \\
                                                                                             
$\lambda_3$&    1.3158 &1.5418 & 1.5722 & 1.5706 & 2.0309 & 2.2114 & 2.6220 & 3.5252 & 4.0337 \\
                                                                                             
$\lambda_4$&    1.2792 &1.5372 & 1.5509 & 1.5342 & 1.9460 & 2.1012 & 2.6719 & 4.0257 & 4.2878 \\
                                                                                             
$\lambda_5$&    1.1814 &1.3301 & 1.3422 & 1.4746 & 1.8744 & 1.9866 & 2.5431 & 4.2191 & 4.0369 \\
                                                                                             
$\lambda_6$&    1.1505 &1.2624 & 1.2736 & 1.4946 & 1.9244 & 2.0053 & 2.5447 & 4.1692 & 3.9460 \\
                                                                                             
$\beta_1$&    1.2082 &  1.2674 & 1.2433 & 1.3249 & 1.4373 & 1.4601 & 1.3712 & 1.4450 & 1.4542 \\
                                                                                             
$\beta_2$&    1.0795 &  1.0387 & 1.0058 & 1.1487 & 1.1796 & 1.1850 & 1.1715 & 1.1854 & 1.1850 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
&\multicolumn{3}{c}{$n=200$}&\multicolumn{3}{c}{$n=400$}&\multicolumn{3}{c}{$n=800$}\\
\midrule                                                                 $p=2$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$\\
\midrule                                                                
$\lambda_1$&    1.3611 & 1.5838 & 1.6234 & 1.5828 & 1.7797 & 1.8209 & 3.2483 & 5.7778 & 5.7832 \\
                                                                                              
$\lambda_2$&    1.3732 & 1.6083 & 1.6552 & 1.6106 & 1.8208 & 1.8673 & 3.2901 & 5.6271 & 5.6293 \\
                                                                                              
$\beta_1$&    1.1611 &   1.1917 & 1.1769 & 1.1740 & 1.1715 & 1.1650 & 1.2833 & 1.3258 & 1.3261 \\
                                                                                              
$\beta_2$&    1.1274 &   1.1032 & 1.0848 & 1.1867 & 1.1876 & 1.1758 & 1.2365 & 1.2693 & 1.2701 \\
                                                           \midrule
                                         $p=4$\\
                                         \midrule                                                                                             
$\lambda_1$&    1.2830 & 1.3679 & 1.2971 & 1.6858 & 2.0797 & 2.0964 & 1.9760 & 2.1586 & 2.1630 \\
                                                                                              
$\lambda_2$&    1.2464 & 1.3772 & 1.3447 & 1.5146 & 1.8212 & 1.7783 & 1.9437 & 2.2461 & 2.2509 \\
                                                                                              
$\lambda_3$&    1.1692 & 1.2565 & 1.2630 & 1.3575 & 1.5761 & 1.5905 & 1.9002 & 2.3358 & 2.3374 \\
                                                                                              
$\lambda_4$&    1.1600 & 1.2507 & 1.2569 & 1.3624 & 1.5991 & 1.6645 & 1.8678 & 2.3099 & 2.3115 \\
                                                                                              
$\beta_1$&    1.1222 &   1.1241 & 1.0647 & 1.2284 & 1.2979 & 1.2687 & 1.2789 & 1.2516 & 1.2422 \\
                                                                                              
$\beta_2$&    1.0478 &   0.9682 & 0.8944 & 1.1461 & 1.1318 & 1.1094 & 1.1873 & 1.1448 & 1.1334 \\
                                                        \midrule
                                         $p=6$\\
                                         \midrule                                                                                                
$\lambda_1$&    1.3856 & 1.5766 & 1.5560 & 1.5873 & 2.0536 & 2.0571 & 2.5801 & 3.8920 & 3.9340 \\
                                                                                              
$\lambda_2$&    1.3108 & 1.5128 & 1.5439 & 1.4373 & 1.7032 & 1.7232 & 2.1881 & 3.0784 & 3.0942 \\
                                                                                              
$\lambda_3$&    1.2247 & 1.3957 & 1.4010 & 1.3171 & 1.5076 & 1.4729 & 2.0554 & 3.2351 & 3.4299 \\
                                                                                              
$\lambda_4$&    1.1764 & 1.3411 & 1.3528 & 1.2990 & 1.5323 & 1.5328 & 1.9515 & 2.6465 & 2.7122 \\
                                                                                              
$\lambda_5$&    1.1174 & 1.2310 & 1.2361 & 1.2488 & 1.4732 & 1.5106 & 1.8626 & 2.5997 & 2.6616 \\
                                                                                              
$\lambda_6$&    1.0919 & 1.1848 & 1.1859 & 1.2329 & 1.4490 & 1.4734 & 1.6442 & 2.1280 & 2.1812 \\
                                                                                              
$\beta_1$&    1.1208 &   1.1325 & 1.0967 & 1.2099 & 1.2201 & 1.1582 & 1.3931 & 1.4778 & 1.4808 \\
                                                                                              
$\beta_2$&    1.0007 &   0.9090 & 0.8726 & 1.1060 & 1.0196 & 0.9512 & 1.2142 & 1.2169 & 1.2145 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
&\multicolumn{3}{c}{$n=200$}&\multicolumn{3}{c}{$n=400$}&\multicolumn{3}{c}{$n=800$}\\
\midrule                                                                 $p=2$&$\frac{\text{RMSE} \left(\mathring{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\mathring{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\mathring{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$&$\frac{\text{RMSE} \left(\mathring{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\mathring{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\mathring{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$&$\frac{\text{RMSE} \left(\mathring{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\mathring{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\mathring{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$\\
\midrule                                        
$\lambda_1$&   0.3415 & 0.4322 & 0.4317 & 0.4811 & 0.5842 & 0.5767 & 0.8024 & 1.0030 & 1.0028 \\
                                                                                                                             
$\lambda_2$&0.3562 &    0.4521 & 0.4563 & 0.5027 & 0.6141 & 0.6143 & 0.8269 & 1.0031 & 1.0030 \\
                                                                                                                             
$\beta_1$&  0.9036 &    0.9468 & 0.9267 & 0.9432 & 0.9409 & 0.9090 & 0.9788 & 0.9984 & 0.9983 \\
                                                                                                                             
$\beta_2$&0.9637 &              0.9743 & 0.9475 & 0.9725 & 0.9729 & 0.9499 & 0.9851 & 0.9991 & 0.9989 \\
                           \midrule
                                         $p=4$\\
                                         \midrule                                                                                                                                                                                              
$\lambda_1$&0.2626 &    0.3085 & 0.3118 & 0.2962 & 0.2682 & 0.2057 & 0.7307 & 0.9945 & 0.9995 \\
                                                                                                                             
$\lambda_2$&0.2421 &    0.2881 & 0.2924 & 0.2966 & 0.3006 & 0.2472 & 0.6480 & 0.9970 & 1.0001 \\
                                                                                                                             
$\lambda_3$&0.2567 &    0.2954 & 0.3009 & 0.3378 & 0.3952 & 0.3729 & 0.5534 & 0.9585 & 0.9711 \\
                                                                                                                             
$\lambda_4$&0.2384 &    0.2683 & 0.2723 & 0.3377 & 0.4101 & 0.4026 & 0.5409 & 0.8861 & 0.9035 \\
                                                                                                                             
$\beta_1$&0.7688 &              0.8004 & 0.7922 & 0.8221 & 0.8006 & 0.7212 & 0.9547 & 0.9925 & 0.9944 \\
                                                                                                                             
$\beta_2$&0.8535 &              0.8410 & 0.8170 & 0.9085 & 0.8908 & 0.8256 & 0.9831 & 0.9964 & 0.9961 \\
        \midrule
                                         $p=6$\\
                                         \midrule                                                                                                                                                                        
$\lambda_1$&0.2558 &    0.3127 & 0.3185 & 0.3193 & 0.4290 & 0.4708 & 0.6178 & 0.9464 & 0.9467 \\
                                                                                                                             
$\lambda_2$&0.2350 &    0.2841 & 0.2921 & 0.2992 & 0.3986 & 0.4321 & 0.5348 & 0.7838 & 0.8536 \\
                                                                                                                             
$\lambda_3$&0.2388 &    0.2798 & 0.2853 & 0.2777 & 0.3591 & 0.3911 & 0.4629 & 0.6223 & 0.7121 \\
                                                                                                                             
$\lambda_4$&0.2199 &    0.2643 & 0.2666 & 0.2582 & 0.3276 & 0.3537 & 0.4876 & 0.7347 & 0.7825 \\
                                                                                                                             
$\lambda_5$&0.1991 &    0.2242 & 0.2262 & 0.2373 & 0.3017 & 0.3198 & 0.4650 & 0.7715 & 0.7382 \\
                                                                                                                             
$\lambda_6$&0.1937 &    0.2126 & 0.2145 & 0.2602 & 0.3350 & 0.3491 & 0.4869 & 0.7977 & 0.7550 \\
                                                                                                                             
$\beta_1$&0.7325 &              0.7684 & 0.7538 & 0.8029 & 0.8711 & 0.8849 & 0.9384 & 0.9889 & 0.9952 \\
                                                                                                                             
$\beta_2$&0.8497 &              0.8176 & 0.7917 & 0.9267 & 0.9516 & 0.9560 & 0.9866 & 0.9982 & 0.9979 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
&\multicolumn{3}{c}{$n=200$}&\multicolumn{3}{c}{$n=400$}&\multicolumn{3}{c}{$n=800$}\\
\midrule                                                                 $p=2$&$\hat\theta_n$&$\hat{\hat\theta}_n^1$&$\hat{\hat\theta}_n^3$&$\hat\theta_n$&$\hat{\hat\theta}_n^1$&$\hat{\hat\theta}_n^3$&$\hat\theta_n$&$\hat{\hat\theta}_n^1$&$\hat{\hat\theta}_n^3$\\
\midrule                                        
$\lambda_1$&      0.3992 & 0.3934 & 0.3933 & 0.3985 & 0.3952 & 0.3952 & 0.4012 & 0.3988 & 0.3988 \\  
                                                                                                
$\lambda_2$&      0.5019 & 0.4945 & 0.4944 & 0.5015 & 0.4984 & 0.4984 & 0.4974 & 0.4967 & 0.4967 \\  
                                                                                                
$\beta_1$&        0.9892 & 1.0241 & 1.0245 & 0.9958 & 1.0145 & 1.0145 & 1.0040 & 1.0137 & 1.0137 \\  
                                                                                                
$\beta_2$&        0.4875 & 0.5207 & 0.5210 & 0.4985 & 0.5171 & 0.5171 & 0.5027 & 0.5120 & 0.5120 \\  
                                                                                                           \midrule
                                         $p=4$\\
                                         \midrule                                                                        
$\lambda_1$&      0.3002 & 0.2952 & 0.2952 & 0.2993 & 0.2966 & 0.2966 & 0.2981 & 0.2982 & 0.2982 \\  
                                                                                                
$\lambda_2$&      0.1990 & 0.1931 & 0.1930 & 0.1963 & 0.1927 & 0.1927 & 0.2059 & 0.2024 & 0.2024 \\  
                                                                                                
$\lambda_3$&      0.1952 & 0.1942 & 0.1941 & 0.2018 & 0.2032 & 0.2032 & 0.1983 & 0.1986 & 0.1986 \\  
                                                                                                
$\lambda_4$&      0.2023 & 0.1987 & 0.1987 & 0.2009 & 0.1985 & 0.1985 & 0.1980 & 0.1975 & 0.1975 \\  
                                                                                                
$\beta_1$&        0.9885 & 1.0262 & 1.0265 & 1.0019 & 1.0252 & 1.0253 & 0.9941 & 1.0051 & 1.0051 \\  
                                                                                                
$\beta_2$&        0.5048 & 0.5404 & 0.5407 & 0.5008 & 0.5198 & 0.5198 & 0.4977 & 0.5091 & 0.5091 \\  
                                                                                                           \midrule
                                         $p=6$\\
                                         \midrule                                                                        
$\lambda_1$&      0.1469 & 0.1455 & 0.1454 & 0.1578 & 0.1537 & 0.1537 & 0.1542 & 0.1503 & 0.1503 \\  
                                                                                                
$\lambda_2$&      0.1436 & 0.1436 & 0.1436 & 0.1462 & 0.1458 & 0.1458 & 0.1504 & 0.1485 & 0.1485 \\  
                                                                                                
$\lambda_3$&      0.1548 & 0.1529 & 0.1529 & 0.1466 & 0.1462 & 0.1462 & 0.1436 & 0.1473 & 0.1473 \\  
                                                                                                
$\lambda_4$&      0.1486 & 0.1450 & 0.1449 & 0.1552 & 0.1532 & 0.1532 & 0.1507 & 0.1529 & 0.1529 \\  
                                                                                                
$\lambda_5$&      0.1519 & 0.1480 & 0.1479 & 0.1466 & 0.1434 & 0.1434 & 0.1536 & 0.1526 & 0.1526 \\  
                                                                                                
$\lambda_6$&      0.1501 & 0.1415 & 0.1415 & 0.1465 & 0.1496 & 0.1496 & 0.1462 & 0.1437 & 0.1437 \\  
                                                                                                
$\beta_1$&        1.0026 & 1.0518 & 1.0524 & 0.9977 & 1.0199 & 1.0199 & 1.0045 & 1.0152 & 1.0152 \\  
                                                                                                
$\beta_2$&        0.4966 & 0.5434 & 0.5440 & 0.4960 & 0.5153 & 0.5153 & 0.4950 & 0.5057 & 0.5057 \\  
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
&\multicolumn{3}{c}{$n=200$}&\multicolumn{3}{c}{$n=400$}&\multicolumn{3}{c}{$n=800$}\\
\midrule                                                                 $p=2$&$\tilde\theta_n$&$\tilde{\tilde\theta}_n^1$&$\tilde{\tilde\theta}_n^3$&$\tilde\theta_n$&$\tilde{\tilde\theta}_n^1$&$\tilde{\tilde\theta}_n^3$&$\tilde\theta_n$&$\tilde{\tilde\theta}_n^1$&$\tilde{\tilde\theta}_n^3$\\
\midrule                                        
$\lambda_1$&      0.4017 & 0.3956 & 0.3933 & 0.3967 & 0.3936 & 0.3952 & 0.3977 & 0.3956 & 0.3988 \\  
                                                                                                
$\lambda_2$&      0.5093 & 0.5014 & 0.4944 & 0.5067 & 0.5034 & 0.4984 & 0.5021 & 0.5012 & 0.4967 \\  
                                                                                                
$\beta_1$&        0.9643 & 1.0010 & 1.0245 & 0.9854 & 1.0045 & 1.0145 & 0.9998 & 1.0096 & 1.0137 \\  
                                                                                                
$\beta_2$&        0.4635 & 0.4983 & 0.5210 & 0.4889 & 0.5078 & 0.5171 & 0.4990 & 0.5083 & 0.5120 \\  
                                        \midrule
                                         $p=4$\\
                                         \midrule                                                                                                                                           
$\lambda_1$&      0.3062 & 0.3008 & 0.2952 & 0.3035 & 0.3006 & 0.2966 & 0.3034 & 0.3032 & 0.2982 \\  
                                                                                                
$\lambda_2$&      0.1967 & 0.1910 & 0.1930 & 0.1941 & 0.1907 & 0.1927 & 0.2019 & 0.1987 & 0.2024 \\  
                                                                                                
$\lambda_3$&      0.1966 & 0.1954 & 0.1941 & 0.2034 & 0.2046 & 0.2032 & 0.1982 & 0.1986 & 0.1986 \\  
                                                                                                
$\lambda_4$&      0.2005 & 0.1972 & 0.1987 & 0.1980 & 0.1959 & 0.1985 & 0.1968 & 0.1964 & 0.1975 \\  
                                                                                                
$\beta_1$&        0.9827 & 1.0206 & 1.0265 & 0.9994 & 1.0228 & 1.0253 & 0.9943 & 1.0053 & 1.0051 \\  
                                                                                                
$\beta_2$&        0.4979 & 0.5338 & 0.5407 & 0.4997 & 0.5186 & 0.5198 & 0.4971 & 0.5084 & 0.5091 \\  
                                        \midrule
                                         $p=6$\\
                                         \midrule                                                                                                                                           
$\lambda_1$&      0.1480 & 0.1464 & 0.1454 & 0.1556 & 0.1516 & 0.1537 & 0.1502 & 0.1465 & 0.1503 \\  
                                                                                                
$\lambda_2$&      0.1443 & 0.1443 & 0.1436 & 0.1478 & 0.1473 & 0.1458 & 0.1493 & 0.1475 & 0.1485 \\  
                                                                                                
$\lambda_3$&      0.1562 & 0.1543 & 0.1529 & 0.1468 & 0.1464 & 0.1462 & 0.1479 & 0.1513 & 0.1473 \\  
                                                                                                
$\lambda_4$&      0.1478 & 0.1442 & 0.1449 & 0.1541 & 0.1522 & 0.1532 & 0.1536 & 0.1556 & 0.1529 \\  
                                                                                                
$\lambda_5$&      0.1524 & 0.1483 & 0.1479 & 0.1439 & 0.1409 & 0.1434 & 0.1530 & 0.1521 & 0.1526 \\  
                                                                                                
$\lambda_6$&      0.1486 & 0.1402 & 0.1415 & 0.1506 & 0.1534 & 0.1496 & 0.1444 & 0.1420 & 0.1437 \\  
                                                                                                
$\beta_1$&        1.0012 & 1.0503 & 1.0524 & 0.9996 & 1.0215 & 1.0199 & 1.0056 & 1.0162 & 1.0152 \\  
                                                                                                
$\beta_2$&        0.4951 & 0.5418 & 0.5440 & 0.4959 & 0.5150 & 0.5153 & 0.4959 & 0.5066 & 0.5057 \\  
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
&\multicolumn{3}{c}{$n=200$}&\multicolumn{3}{c}{$n=400$}&\multicolumn{3}{c}{$n=800$}\\
\midrule                                                                 $p=2$&$\hat\theta_n$&$\hat{\hat\theta}_n^1$&$\hat{\hat\theta}_n^3$&$\hat\theta_n$&$\hat{\hat\theta}_n^1$&$\hat{\hat\theta}_n^3$&$\hat\theta_n$&$\hat{\hat\theta}_n^1$&$\hat{\hat\theta}_n^3$\\
\midrule                                        
$\lambda_1$&      0.0051 & 0.0040 & 0.0040 & 0.0046 & 0.0037 & 0.0037 & 0.0063 & 0.0051 & 0.0051 \\  
                                                                                                
$\lambda_2$&      0.0053 & 0.0041 & 0.0041 & 0.0046 & 0.0037 & 0.0037 & 0.0062 & 0.0049 & 0.0049 \\  
                                                                                                
$\beta_1$&        0.0571 & 0.0541 & 0.0540 & 0.0290 & 0.0284 & 0.0284 & 0.0151 & 0.0151 & 0.0151 \\  
                                                                                                
$\beta_2$&        0.0532 & 0.0498 & 0.0497 & 0.0286 & 0.0280 & 0.0280 & 0.0145 & 0.0143 & 0.0143 \\  
                                    \midrule
                                         $p=4$\\
                                         \midrule                                                                                                                                               
$\lambda_1$&      0.0087 & 0.0063 & 0.0063 & 0.0075 & 0.0060 & 0.0060 & 0.0082 & 0.0065 & 0.0065 \\  
                                                                                                
$\lambda_2$&      0.0091 & 0.0065 & 0.0065 & 0.0078 & 0.0059 & 0.0059 & 0.0093 & 0.0072 & 0.0072 \\  
                                                                                                
$\lambda_3$&      0.0083 & 0.0063 & 0.0063 & 0.0077 & 0.0058 & 0.0058 & 0.0076 & 0.0059 & 0.0059 \\  
                                                                                                
$\lambda_4$&      0.0091 & 0.0069 & 0.0069 & 0.0076 & 0.0058 & 0.0058 & 0.0080 & 0.0068 & 0.0068 \\  
                                                                                                
$\beta_1$&        0.0522 & 0.0500 & 0.0498 & 0.0335 & 0.0328 & 0.0328 & 0.0152 & 0.0149 & 0.0149 \\  
                                                                                                
$\beta_2$&        0.0528 & 0.0515 & 0.0514 & 0.0283 & 0.0281 & 0.0280 & 0.0149 & 0.0146 & 0.0146 \\  
                                                                                                           \midrule
                                         $p=6$\\
                                         \midrule                                                                        
$\lambda_1$&      0.0093 & 0.0070 & 0.0070 & 0.0080 & 0.0063 & 0.0063 & 0.0099 & 0.0077 & 0.0077 \\  
                                                                                                
$\lambda_2$&      0.0090 & 0.0069 & 0.0069 & 0.0086 & 0.0068 & 0.0068 & 0.0098 & 0.0078 & 0.0078 \\  
                                                                                                
$\lambda_3$&      0.0074 & 0.0058 & 0.0058 & 0.0089 & 0.0069 & 0.0069 & 0.0086 & 0.0069 & 0.0069 \\  
                                                                                                
$\lambda_4$&      0.0095 & 0.0073 & 0.0073 & 0.0091 & 0.0069 & 0.0069 & 0.0084 & 0.0066 & 0.0066 \\  
                                                                                                
$\lambda_5$&      0.0083 & 0.0062 & 0.0062 & 0.0088 & 0.0068 & 0.0068 & 0.0088 & 0.0073 & 0.0073 \\  
                                                                                                
$\lambda_6$&      0.0092 & 0.0074 & 0.0074 & 0.0087 & 0.0066 & 0.0066 & 0.0079 & 0.0065 & 0.0065 \\  
                                                                                                
$\beta_1$&        0.0642 & 0.0628 & 0.0625 & 0.0283 & 0.0277 & 0.0277 & 0.0150 & 0.0149 & 0.0149 \\  
                                                                                                
$\beta_2$&        0.0610 & 0.0584 & 0.0582 & 0.0333 & 0.0328 & 0.0328 & 0.0163 & 0.0161 & 0.0161 \\  
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
&\multicolumn{3}{c}{$n=200$}&\multicolumn{3}{c}{$n=400$}&\multicolumn{3}{c}{$n=800$}\\
\midrule                                                                 $p=2$&$\tilde\theta_n$&$\tilde{\tilde\theta}_n^1$&$\tilde{\tilde\theta}_n^3$&$\tilde\theta_n$&$\tilde{\tilde\theta}_n^1$&$\tilde{\tilde\theta}_n^3$&$\tilde\theta_n$&$\tilde{\tilde\theta}_n^1$&$\tilde{\tilde\theta}_n^3$\\
\midrule                                        
$\lambda_1$&      0.0045 & 0.0052 & 0.0040 & 0.0042 & 0.0051 & 0.0037 & 0.0057 & 0.0066 & 0.0051 \\  
                                                                                                
$\lambda_2$&      0.0046 & 0.0050 & 0.0041 & 0.0042 & 0.0051 & 0.0037 & 0.0055 & 0.0063 & 0.0049 \\  
                                                                                                
$\beta_1$&        0.0574 & 0.0547 & 0.0540 & 0.0291 & 0.0286 & 0.0284 & 0.0151 & 0.0151 & 0.0151 \\  
                                                                                                
$\beta_2$&        0.0527 & 0.0496 & 0.0497 & 0.0286 & 0.0281 & 0.0280 & 0.0144 & 0.0143 & 0.0143 \\  
                                    \midrule
                                         $p=4$\\
                                         \midrule                                                                                                                                               
$\lambda_1$&      0.0074 & 0.0085 & 0.0063 & 0.0069 & 0.0085 & 0.0060 & 0.0074 & 0.0095 & 0.0065 \\  
                                                                                                
$\lambda_2$&      0.0077 & 0.0090 & 0.0065 & 0.0068 & 0.0081 & 0.0059 & 0.0082 & 0.0092 & 0.0072 \\  
                                                                                                
$\lambda_3$&      0.0075 & 0.0088 & 0.0063 & 0.0068 & 0.0084 & 0.0058 & 0.0066 & 0.0079 & 0.0059 \\  
                                                                                                
$\lambda_4$&      0.0082 & 0.0098 & 0.0069 & 0.0067 & 0.0081 & 0.0058 & 0.0076 & 0.0093 & 0.0068 \\  
                                                                                                
$\beta_1$&        0.0520 & 0.0507 & 0.0498 & 0.0331 & 0.0329 & 0.0328 & 0.0151 & 0.0150 & 0.0149 \\  
                                                                                                
$\beta_2$&        0.0522 & 0.0516 & 0.0514 & 0.0283 & 0.0283 & 0.0280 & 0.0148 & 0.0146 & 0.0146 \\  
                                  \midrule
                                         $p=6$\\
                                         \midrule                                                                                                                                                 
$\lambda_1$&      0.0083 & 0.0094 & 0.0070 & 0.0072 & 0.0085 & 0.0063 & 0.0088 & 0.0104 & 0.0077 \\  
                                                                                                
$\lambda_2$&      0.0081 & 0.0093 & 0.0069 & 0.0078 & 0.0093 & 0.0068 & 0.0088 & 0.0103 & 0.0078 \\  
                                                                                                
$\lambda_3$&      0.0068 & 0.0079 & 0.0058 & 0.0081 & 0.0098 & 0.0069 & 0.0077 & 0.0087 & 0.0069 \\  
                                                                                                
$\lambda_4$&      0.0086 & 0.0097 & 0.0073 & 0.0079 & 0.0093 & 0.0069 & 0.0074 & 0.0084 & 0.0066 \\  
                                                                                                
$\lambda_5$&      0.0073 & 0.0083 & 0.0062 & 0.0077 & 0.0091 & 0.0068 & 0.0082 & 0.0099 & 0.0073 \\  
                                                                                                
$\lambda_6$&      0.0088 & 0.0102 & 0.0074 & 0.0076 & 0.0089 & 0.0066 & 0.0072 & 0.0089 & 0.0065 \\  
                                                                                                
$\beta_1$&        0.0640 & 0.0641 & 0.0625 & 0.0280 & 0.0279 & 0.0277 & 0.0149 & 0.0150 & 0.0149 \\  
                                                                                                
$\beta_2$&        0.0604 & 0.0592 & 0.0582 & 0.0333 & 0.0331 & 0.0328 & 0.0163 & 0.0162 & 0.0161 \\  
\bottomrule
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
&\multicolumn{4}{c}{$n=200$}&\multicolumn{4}{c}{$n=400$}&\multicolumn{4}{c}{$n=800$}\\
\midrule                                   $p=2$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\tilde{\theta}_n\right)}{\text{RMSE}\left(\tilde{\tilde{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\tilde{\theta}_n\right)}{\text{RMSE}\left(\tilde{\tilde{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\tilde{\theta}_n\right)}{\text{RMSE}\left(\tilde{\tilde{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\tilde{\theta}_n\right)}{\text{RMSE}\left(\tilde{\tilde{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\tilde{\theta}_n\right)}{\text{RMSE}\left(\tilde{\tilde{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\tilde{\theta}_n\right)}{\text{RMSE}\left(\tilde{\tilde{\theta}}_n^{3}\right)}$\\
\midrule              
$\lambda_1$&      1.1211 & 1.1214 & 0.9365 & 1.0612 & 1.1141 & 1.1141 & 0.9056 & 1.0592 & 1.1172 & 1.1172 & 0.9312 & 1.0634 \\  
                                                                                                                           
$\lambda_2$&      1.1326 & 1.1331 & 0.9592 & 1.0643 & 1.1115 & 1.1115 & 0.9072 & 1.0646 & 1.1275 & 1.1275 & 0.9328 & 1.0629 \\  
                                                                                                                           
$\beta_1$&        1.0271 & 1.0282 & 1.0242 & 1.0310 & 1.0112 & 1.0113 & 1.0100 & 1.0132 & 1.0013 & 1.0013 & 1.0003 & 1.0008 \\  
                                                                                                                           
$\beta_2$&        1.0331 & 1.0342 & 1.0308 & 1.0299 & 1.0104 & 1.0105 & 1.0089 & 1.0101 & 1.0041 & 1.0041 & 1.0033 & 1.0019 \\  
                                                                \midrule
                                         $p=4$\\
                                         \midrule                                                                                                                                              
$\lambda_1$&      1.1765 & 1.1763 & 0.9364 & 1.0864 & 1.1122 & 1.1121 & 0.8988 & 1.0702 & 1.1222 & 1.1221 & 0.8853 & 1.0662 \\  
                                                                                                                           
$\lambda_2$&      1.1771 & 1.1772 & 0.9264 & 1.0885 & 1.1485 & 1.1484 & 0.9172 & 1.0707 & 1.1425 & 1.1424 & 0.9419 & 1.0672 \\  
                                                                                                                           
$\lambda_3$&      1.1434 & 1.1433 & 0.9192 & 1.0844 & 1.1519 & 1.1518 & 0.8974 & 1.0770 & 1.1334 & 1.1333 & 0.9147 & 1.0591 \\  
                                                                                                                           
$\lambda_4$&      1.1470 & 1.1469 & 0.9168 & 1.0944 & 1.1440 & 1.1439 & 0.9073 & 1.0710 & 1.0850 & 1.0849 & 0.9056 & 1.0591 \\  
                                                                                                                           
$\beta_1$&        1.0215 & 1.0232 & 1.0129 & 1.0218 & 1.0105 & 1.0106 & 1.0033 & 1.0056 & 1.0099 & 1.0099 & 1.0049 & 1.0083 \\  
                                                                                                                           
$\beta_2$&        1.0122 & 1.0132 & 1.0057 & 1.0073 & 1.0043 & 1.0044 & 1.0004 & 1.0042 & 1.0088 & 1.0088 & 1.0066 & 1.0055 \\  
                                                     \midrule
                                         $p=6$\\
                                         \midrule                                                                                                                                                         
$\lambda_1$&      1.1473 & 1.1470 & 0.9384 & 1.0833 & 1.1320 & 1.1319 & 0.9184 & 1.0725 & 1.1304 & 1.1303 & 0.9189 & 1.0665 \\  
                                                                                                                           
$\lambda_2$&      1.1427 & 1.1424 & 0.9359 & 1.0870 & 1.1247 & 1.1245 & 0.9184 & 1.0733 & 1.1168 & 1.1167 & 0.9281 & 1.0627 \\  
                                                                                                                           
$\lambda_3$&      1.1256 & 1.1253 & 0.9254 & 1.0804 & 1.1299 & 1.1297 & 0.9093 & 1.0774 & 1.1222 & 1.1221 & 0.9380 & 1.0586 \\  
                                                                                                                           
$\lambda_4$&      1.1447 & 1.1446 & 0.9463 & 1.0891 & 1.1493 & 1.1491 & 0.9233 & 1.0698 & 1.1301 & 1.1301 & 0.9343 & 1.0568 \\  
                                                                                                                           
$\lambda_5$&      1.1591 & 1.1590 & 0.9399 & 1.0903 & 1.1418 & 1.1416 & 0.9199 & 1.0700 & 1.0964 & 1.0963 & 0.9104 & 1.0610 \\  
                                                                                                                           
$\lambda_6$&      1.1177 & 1.1176 & 0.9261 & 1.0896 & 1.1500 & 1.1498 & 0.9224 & 1.0741 & 1.1055 & 1.1054 & 0.9023 & 1.0576 \\  
                                                                                                                           
$\beta_1$&        1.0112 & 1.0132 & 0.9993 & 1.0119 & 1.0108 & 1.0109 & 1.0025 & 1.0058 & 1.0008 & 1.0008 & 0.9968 & 1.0001 \\  
                                                                                                                           
$\beta_2$&        1.0219 & 1.0238 & 1.0099 & 1.0187 & 1.0081 & 1.0082 & 1.0033 & 1.0084 & 1.0067 & 1.0067 & 1.0034 & 1.0070 \\  
\bottomrule
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
&\multicolumn{4}{c}{$n=200$}&\multicolumn{4}{c}{$n=400$}&\multicolumn{4}{c}{$n=800$}\\
\midrule
$p=2$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$\\
\midrule
 $\lambda_1$&     0.4503 & 0.4406 & 0.4215 & 0.4191 & 0.4223 & 0.4171 & 0.4057 & 0.4053 & 0.4229 & 0.4070 & 0.4007 & 0.4005 \\   
                                                                                                                            
 $\lambda_2$&     0.4572 & 0.4588 & 0.4757 & 0.4781 & 0.4815 & 0.4817 & 0.4923 & 0.4926 & 0.4793 & 0.4925 & 0.4983 & 0.4984 \\   
                                                                                                                            
 $\beta_1$&       0.9308 & 0.9957 & 1.0149 & 1.0151 & 0.9592 & 1.0003 & 1.0084 & 1.0086 & 0.9835 & 1.0059 & 1.0101 & 1.0103 \\   
                                                                                                                            
 $\beta_2$&       0.4583 & 0.5061 & 0.5176 & 0.5169 & 0.4850 & 0.5134 & 0.5177 & 0.5179 & 0.4872 & 0.5023 & 0.5050 & 0.5052 \\ 
          \midrule
                                         $p=4$\\
                                         \midrule 
                                                                                                                            
 $\lambda_1$&     0.3051 & 0.3085 & 0.3133 & 0.3118 & 0.3220 & 0.3063 & 0.3034 & 0.3016 & 0.3204 & 0.3044 & 0.3029 & 0.3027 \\   
                                                                                                                            
 $\lambda_2$&     0.3539 & 0.2838 & 0.2138 & 0.2063 & 0.2422 & 0.2327 & 0.1913 & 0.1908 & 0.2210 & 0.2089 & 0.1947 & 0.1945 \\   
                                                                                                                            
 $\lambda_3$&     0.1577 & 0.2529 & 0.2926 & 0.3013 & 0.2134 & 0.2291 & 0.2476 & 0.2447 & 0.2182 & 0.2196 & 0.2136 & 0.2133 \\   
                                                                                                                            
 $\lambda_4$&     0.1001 & 0.0574 & 0.0794 & 0.0797 & 0.1318 & 0.1311 & 0.1557 & 0.1608 & 0.1454 & 0.1662 & 0.1876 & 0.1882 \\   
                                                                                                                            
 $\beta_1$&       0.8399 & 0.9568 & 0.9929 & 0.9938 & 0.9024 & 0.9896 & 1.0047 & 1.0058 & 0.9532 & 1.0048 & 1.0104 & 1.0107 \\   
                                                                                                                            
 $\beta_2$&       0.4096 & 0.4903 & 0.5073 & 0.5059 & 0.4574 & 0.5143 & 0.5185 & 0.5192 & 0.4735 & 0.5057 & 0.5068 & 0.5071 \\
          \midrule
                                         $p=6$\\
                                         \midrule 
                                                                                                                            
 $\lambda_1$&     0.1635 & 0.1682 & 0.1726 & 0.1763 & 0.1718 & 0.1623 & 0.1540 & 0.1505 & 0.1658 & 0.1491 & 0.1495 & 0.1486 \\   
                                                                                                                            
 $\lambda_2$&     0.2858 & 0.1928 & 0.1270 & 0.1146 & 0.2232 & 0.1643 & 0.1384 & 0.1365 & 0.1962 & 0.1556 & 0.1503 & 0.1515 \\   
                                                                                                                            
 $\lambda_3$&     0.0977 & 0.1651 & 0.2195 & 0.2208 & 0.1256 & 0.1444 & 0.1760 & 0.1788 & 0.1408 & 0.1515 & 0.1515 & 0.1527 \\   
                                                                                                                            
 $\lambda_4$&     0.2516 & 0.2367 & 0.1627 & 0.1644 & 0.1704 & 0.2167 & 0.1525 & 0.1457 & 0.1467 & 0.1815 & 0.1520 & 0.1497 \\   
                                                                                                                            
 $\lambda_5$&     -0.0140 & 0.0937 & 0.1403 & 0.1262 & 0.1349 & 0.1708 & 0.1933 & 0.1956 & 0.1572 & 0.1319 & 0.1544 & 0.1531 \\  
                                                                                                                            
 $\lambda_6$&     0.1381 & 0.0472 & 0.0768 & 0.0964 & 0.0880 & 0.0410 & 0.0837 & 0.0908 & 0.1009 & 0.1290 & 0.1407 & 0.1428 \\   
                                                                                                                            
 $\beta_1$&       0.7807 & 0.9349 & 0.9856 & 0.9888 & 0.8590 & 0.9813 & 1.0027 & 1.0049 & 0.9288 & 1.0082 & 1.0128 & 1.0130 \\   
                                                                                                                            
 $\beta_2$&       0.3830 & 0.4900 & 0.5131 & 0.5135 & 0.4342 & 0.5150 & 0.5191 & 0.5198 & 0.4593 & 0.5106 & 0.5096 & 0.5096 \\

\bottomrule
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
&\multicolumn{4}{c}{$n=200$}&\multicolumn{4}{c}{$n=400$}&\multicolumn{4}{c}{$n=800$}\\
\midrule
$p=2$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$&$\hat{\theta}_n$&$\hat{\hat{\theta}}_n^{1}$&$\hat{\hat{\theta}}_n^{3}$&$\hat{\hat{\theta}}_n^{6}$\\
\midrule
 $\lambda_1$&     0.2641 & 0.0959 & 0.0713 & 0.0719 & 0.1396 & 0.0290 & 0.0205 & 0.0206 & 0.0592 & 0.0050 & 0.0028 & 0.0028 \\  
                                                                                                                           
 $\lambda_2$&     0.2612 & 0.0920 & 0.0656 & 0.0657 & 0.1368 & 0.0273 & 0.0188 & 0.0188 & 0.0583 & 0.0049 & 0.0029 & 0.0029 \\  
                                                                                                                           
 $\beta_1$&       0.0854 & 0.0651 & 0.0665 & 0.0685 & 0.0401 & 0.0280 & 0.0295 & 0.0297 & 0.0193 & 0.0130 & 0.0126 & 0.0126 \\  
                                                                                                                           
 $\beta_2$&       0.0664 & 0.0527 & 0.0592 & 0.0614 & 0.0338 & 0.0256 & 0.0263 & 0.0265 & 0.0166 & 0.0122 & 0.0119 & 0.0119 \\  
                                                   \midrule
                                         $p=4$\\
                                         \midrule                                                                                   
 $\lambda_1$&     0.4143 & 0.1888 & 0.1449 & 0.1442 & 0.2023 & 0.0471 & 0.0327 & 0.0328 & 0.0898 & 0.0144 & 0.0121 & 0.0121 \\  
                                                                                                                           
 $\lambda_2$&     1.7785 & 0.9054 & 0.6786 & 0.6871 & 0.8824 & 0.2323 & 0.1385 & 0.1375 & 0.4095 & 0.0705 & 0.0525 & 0.0525 \\  
                                                                                                                           
 $\lambda_3$&     3.3452 & 1.9580 & 1.4817 & 1.4957 & 1.6244 & 0.4871 & 0.2570 & 0.2458 & 0.8319 & 0.1259 & 0.0821 & 0.0822 \\  
                                                                                                                           
 $\lambda_4$&     1.5165 & 0.9575 & 0.7425 & 0.7336 & 0.7135 & 0.2309 & 0.1303 & 0.1269 & 0.3389 & 0.0485 & 0.0283 & 0.0283 \\  
                                                                                                                           
 $\beta_1$&       0.1172 & 0.0875 & 0.0831 & 0.0884 & 0.0527 & 0.0317 & 0.0295 & 0.0295 & 0.0228 & 0.0149 & 0.0139 & 0.0139 \\  
                                                                                                                           
 $\beta_2$&       0.0742 & 0.0640 & 0.0712 & 0.0789 & 0.0345 & 0.0275 & 0.0263 & 0.0263 & 0.0165 & 0.0131 & 0.0128 & 0.0128 \\  
                                                           \midrule
                                         $p=6$\\
                                         \midrule                                                                           
 $\lambda_1$&     0.4441 & 0.1949 & 0.1286 & 0.1234 & 0.2278 & 0.0603 & 0.0246 & 0.0229 & 0.0891 & 0.0084 & 0.0043 & 0.0042 \\  
                                                                                                                           
 $\lambda_2$&     1.8396 & 0.9700 & 0.6390 & 0.6173 & 0.9514 & 0.2731 & 0.1095 & 0.0980 & 0.4013 & 0.0402 & 0.0218 & 0.0216 \\  
                                                                                                                           
 $\lambda_3$&     3.6843 & 2.1334 & 1.5197 & 1.4967 & 2.0022 & 0.7566 & 0.3695 & 0.3415 & 0.8983 & 0.1051 & 0.0538 & 0.0529 \\  
                                                                                                                           
 $\lambda_4$&     6.6772 & 4.0414 & 2.7525 & 2.7348 & 3.4930 & 1.4344 & 0.8111 & 0.7667 & 1.5677 & 0.2080 & 0.1123 & 0.1118 \\  
                                                                                                                           
 $\lambda_5$&     9.8262 & 6.9996 & 5.2694 & 5.3615 & 5.3131 & 2.2573 & 1.1760 & 1.0838 & 2.3504 & 0.3432 & 0.1277 & 0.1246 \\  
                                                                                                                           
 $\lambda_6$&     4.4893 & 3.5345 & 2.8173 & 2.8448 & 1.9724 & 0.8713 & 0.4730 & 0.4442 & 0.8862 & 0.1279 & 0.0392 & 0.0379 \\  
                                                                                                                           
 $\beta_1$&       0.1451 & 0.1037 & 0.0949 & 0.0956 & 0.0657 & 0.0373 & 0.0303 & 0.0300 & 0.0265 & 0.0150 & 0.0137 & 0.0137 \\  
                                                                                                                           
 $\beta_2$&       0.0773 & 0.0676 & 0.0778 & 0.0786 & 0.0379 & 0.0295 & 0.0280 & 0.0282 & 0.0174 & 0.0133 & 0.0130 & 0.0130 \\  
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
&\multicolumn{3}{c}{$n=200$}&\multicolumn{3}{c}{$n=400$}&\multicolumn{3}{c}{$n=800$}\\
\midrule                                   $p=2$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{1}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{3}\right)}$&$\frac{\text{RMSE} \left(\hat{\theta}_n\right)}{\text{RMSE}\left(\hat{\hat{\theta}}_n^{6}\right)}$\\
\midrule              
 $\lambda_1$&     1.6599 & 1.9196 & 1.9171 & 2.1926 & 2.6162 & 2.6054 & 3.4381 & 4.5874 & 4.5872 \\  
                                                                                                
 $\lambda_2$&     1.6846 & 1.9786 & 1.9944 & 2.2392 & 2.7016 & 2.7003 & 3.4509 & 4.4707 & 4.4704 \\  
                                                                                                
 $\beta_1$&       1.1453 & 1.1525 & 1.1182 & 1.1963 & 1.1748 & 1.1621 & 1.2174 & 1.2386 & 1.2386 \\  
                                                                                                
 $\beta_2$&       1.1222 & 1.0814 & 1.0416 & 1.1488 & 1.1403 & 1.1298 & 1.1666 & 1.1803 & 1.1801 \\ 
                                                                        \midrule
                                                     $p=4$\\
                                                     \midrule                                                                                    
 $\lambda_1$&     1.4814 & 1.6847 & 1.7005 & 2.0728 & 2.4833 & 2.4865 & 2.4979 & 2.7215 & 2.7236 \\  
                                                                                                
 $\lambda_2$&     1.4015 & 1.6097 & 1.6175 & 1.9490 & 2.4974 & 2.5337 & 2.4102 & 2.7911 & 2.7917 \\  
                                                                                                
 $\lambda_3$&     1.3071 & 1.4947 & 1.5028 & 1.8262 & 2.4549 & 2.5662 & 2.5708 & 3.1828 & 3.1829 \\  
                                                                                                
 $\lambda_4$&     1.2585 & 1.4194 & 1.4414 & 1.7577 & 2.2906 & 2.3680 & 2.6443 & 3.4592 & 3.4601 \\  
                                                                                                
 $\beta_1$&       1.1572 & 1.1994 & 1.1562 & 1.2886 & 1.3360 & 1.3374 & 1.2376 & 1.2778 & 1.2782 \\  
                                                                                                
 $\beta_2$&       1.0766 & 1.0422 & 0.9760 & 1.1200 & 1.1455 & 1.1450 & 1.1231 & 1.1364 & 1.1362 \\ 
                                        \midrule
                                                     $p=6$\\
                                                     \midrule                                                                                         
 $\lambda_1$&     1.5096 & 1.8362 & 1.8823 & 1.9431 & 2.8899 & 3.1347 & 3.2481 & 4.4402 & 4.5830 \\  
                                                                                                
 $\lambda_2$&     1.3771 & 1.6572 & 1.7221 & 1.8666 & 2.7634 & 3.1174 & 3.1612 & 4.2230 & 4.3131 \\  
                                                                                                
 $\lambda_3$&     1.3141 & 1.5379 & 1.5681 & 1.6267 & 2.1914 & 2.4170 & 2.9232 & 4.0449 & 4.1204 \\  
                                                                                                
 $\lambda_4$&     1.2854 & 1.5390 & 1.5668 & 1.5605 & 1.9983 & 2.1282 & 2.7456 & 3.6757 & 3.7439 \\  
                                                                                                
 $\lambda_5$&     1.1848 & 1.3467 & 1.3641 & 1.5342 & 2.0565 & 2.2023 & 2.6171 & 4.1638 & 4.3423 \\  
                                                                                                
 $\lambda_6$&     1.1270 & 1.2461 & 1.2625 & 1.5045 & 1.9893 & 2.1013 & 2.6321 & 4.6272 & 4.8341 \\  
                                                                                                
 $\beta_1$&       1.1829 & 1.2454 & 1.2314 & 1.3269 & 1.4564 & 1.4791 & 1.3293 & 1.3890 & 1.3905 \\  
                                                                                                
 $\beta_2$&       1.0693 & 1.0151 & 0.9924 & 1.1334 & 1.1671 & 1.1607 & 1.1424 & 1.1538 & 1.1536 \\  
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccc}

$p=6$&$\hat\lambda_1$&$\hat\lambda_2$&$\hat\lambda_3$&$\hat\lambda_4$&$\hat\lambda_5$&$\hat\lambda_6$\\
\midrule
&0.1228 &   0.0853  &  0.0490 &   0.0510  &  0.0249  &  0.0136\\
&(3.0525)  &  (2.1215) &   (1.1225)  &  (1.0627)  &  (0.6064)  &  (0.3450)\\
\midrule
& $\hat{\hat\lambda}_1$&$\hat{\hat\lambda}_2$&$\hat{\hat\lambda}_3$&$\hat{\hat\lambda}_4$&$\hat{\hat\lambda}_5$&$\hat{\hat\lambda}_6$\\
\midrule
& 0.0821  &  0.0848 &   0.0080  &  0.0483  &  0.0223  &  0.0171\\
& (3.3776)  &  (2.3139)  &  (1.2404)  &  (1.1628)  &  (0.6559)  &  (0.3568)\\
&  $[$1.1065]   & [1.0907] &   [1.1050] &   [1.0942] &   [1.0817]  &  [1.0341]\\
 \midrule
$p=4$&$\hat\lambda_1$&$\hat\lambda_2$&$\hat\lambda_3$&$\hat\lambda_4$\\
\midrule
&0.0982  &  0.0844  &  0.0581  &  0.0516\\
&(2.4240)  &  (2.0840)  &  (1.3298)  &  (1.1102)\\
\midrule
&$\hat{\hat\lambda}_1$&$\hat{\hat\lambda}_2$&$\hat{\hat\lambda}_3$&$\hat{\hat\lambda}_4$\\
\midrule
&0.0844  &  0.0875 &   0.0049 &   0.0555\\
&(2.7276)  &  (2.3051) &   (1.4859)&   (1.2116)\\
&$[$1.1253]  &  [1.1061]  &  [1.1174]  &  [1.0913]\\
\midrule
$p=2$&$\hat\lambda_1$&$\hat\lambda_2$\\
\midrule
&0.0984  &  0.0894\\
&(2.4879)  &  (2.1819)\\
\midrule
&$\hat{\hat\lambda}_1$&$\hat{\hat\lambda}_2$\\
\midrule
&0.0891  &  0.0882\\
&(2.7968)  &  (2.4516)\\
&$[$1.1241] &    [1.1236]\\
\bottomrule
\end{tabular}
\begin{tabular}{c|ccc|ccc|ccc}
&\multicolumn{3}{c}{$p=2$}&\multicolumn{3}{c}{$p=4$}&\multicolumn{3}{c}{$p=6$}\\
\midrule
&$\frac{se\left(\hat\beta\right)}{se\left(\hat{\hat\beta}\right)}$&$\left\vert\frac{\hat\beta}{se\left(\hat\beta\right)}\right\vert$&$\left\vert\frac{\hat{\hat\beta}}{se\left(\hat{\hat\beta}\right)}\right\vert$&$\frac{se\left(\hat\beta\right)}{se\left(\hat{\hat\beta}\right)}$&$\left\vert\frac{\hat\beta}{se\left(\hat\beta\right)}\right\vert$&$\left\vert\frac{\hat{\hat\beta}}{se\left(\hat{\hat\beta}\right)}\right\vert$&$\frac{se\left(\hat\beta\right)}{se\left(\hat{\hat\beta}\right)}$&$\left\vert\frac{\hat\beta}{se\left(\hat\beta\right)}\right\vert$&$\left\vert\frac{\hat{\hat\beta}}{se\left(\hat{\hat\beta}\right)}\right\vert$\\
\midrule
$\beta_1$&    1.0003 & 2.0982 & 2.0989 & 1.0021 & 2.1962 & 2.2008 & 1.0011 & 2.2533 & 2.2558 \\      
                                                                                     
$\beta_2$&    0.9998 & 5.4574 & 5.4566 & 1.0013 & 5.4328 & 5.4396 & 1.0016 & 5.3744 & 5.3828 \\      
                                                                                     
$\beta_3$&     0.9999 & 4.7903 & 4.7896 & 1.0013 & 4.8049 & 4.8112 & 1.0017 & 4.7425 & 4.7505 \\      
                                                                                     
$\beta_4$&     1.0001 & 1.9100 & 1.9102 & 1.0017 & 1.9084 & 1.9116 & 1.0022 & 1.9004 & 1.9047 \\      
                                                                                     
$\beta_5$&     0.9998 & 0.2659 & 0.2658 & 1.0025 & 0.5221 & 0.5233 & 1.0038 & 0.5368 & 0.5388 \\      
                                                                                     
$\beta_6$&     1.0005 & 1.5215 & 1.5222 & 1.0029 & 1.4942 & 1.4986 & 1.0028 & 1.4065 & 1.4105 \\      
                                                                                     
$\beta_7$&     1.0000 & 0.0523 & 0.0523 & 1.0022 & 0.2818 & 0.2824 & 1.0024 & 0.3466 & 0.3475 \\      
                                                                                     
$\beta_8$&     1.0014 & 0.5536 & 0.5544 & 1.0036 & 0.2482 & 0.2491 & 1.0037 & 0.2037 & 0.2044 \\      
                                                                                     
$\beta_9$&     0.9998 & 1.8588 & 1.8585 & 1.0015 & 1.9536 & 1.9565 & 1.0020 & 1.9164 & 1.9202 \\      
                                                                                     
$\beta_{10}$&     0.9999 & 0.6021 & 0.6020 & 1.0016 & 0.6283 & 0.6293 & 1.0017 & 0.6164 & 0.6174 \\      
                                                                                     
$\beta_{11}$&    1.0028 & 6.6865 & 6.7052 & 1.0037 & 6.5660 & 6.5903 & 1.0032 & 6.3962 & 6.4165 \\      
                                                                                     
$\beta_{12}$&    1.0005 & 10.7482 & 10.7532 & 1.0028 & 10.5510 & 10.5810 & 1.0025 & 10.5389 & 10.5654 \\
                                                                                     
$\beta_{13}$&    1.0005 & 10.0880 & 10.0930 & 1.0019 & 9.9490 & 9.9674 & 1.0025 & 9.7908 & 9.8156 \\    
                                                                                     
$\beta_{14}$&    1.0099 & 0.1857 & 0.1876 & 1.0193 & 0.6536 & 0.6662 & 1.0169 & 0.4469 & 0.4544 \\      
                                                                                     
$\beta_{15}$&    1.0002 & 2.4057 & 2.4062 & 1.0017 & 2.4102 & 2.4143 & 1.0018 & 2.4498 & 2.4543 \\      
                                                                                     
$\beta_{16}$&    1.0039 & 1.6017 & 1.6080 & 1.0158 & 2.3354 & 2.3722 & 1.0119 & 2.4618 & 2.4912 \\      
                                                                                     
$\beta_{17}$&    1.0024 & 0.5792 & 0.5805 & 1.0043 & 0.9156 & 0.9196 & 1.0030 & 0.9163 & 0.9191 \\      
                                                                                     
$\beta_{18}$&    1.0007 & 1.9997 & 2.0011 & 1.0043 & 1.9866 & 1.9952 & 1.0036 & 2.0354 & 2.0428 \\      
                                                                                     
$\beta_{19}$&    1.0006 & 2.6259 & 2.6273 & 1.0020 & 2.4606 & 2.4655 & 1.0011 & 2.3586 & 2.3613 \\      
                                                                                     
$\beta_{20}$&    1.0006 & 1.9874 & 1.9886 & 1.0043 & 2.3170 & 2.3269 & 1.0042 & 2.1617 & 2.1708 \\      
                                                                                     
$\beta_{21}$&    1.0004 & 1.3650 & 1.3655 & 1.0037 & 1.4905 & 1.4959 & 1.0032 & 1.4793 & 1.4840 \\ 
\bottomrule
\end{tabular}
